Bench-MFG: A Benchmark Suite for Learning in Stationary Mean Field Games

The rise of Mean Field Games (MFGs) has fostered a growing family of algorithms designed to solve large-scale multi-agent systems. However, the field currently lacks a standardized evaluation protocol, forcing researchers to rely on bespoke, isolated, and often simplistic environments. This fragmentation makes it difficult to assess the robustness, generalization, and failure modes of emerging methods. To address this gap, we propose a comprehensive benchmark suite for MFGs, focusing on the discrete-time, discrete-space, stationary setting. We introduce a taxonomy of problem classes, ranging from no-interaction and monotone games to potential and dynamics-coupled games, and provide prototypical environments for each. Furthermore, we present MF-Garnets, a method for generating random MFG instances to facilitate rigorous statistical testing. We benchmark a variety of learning algorithms across these environments, including a novel population-based approach (MF-PSO). To our knowledge, this is the first benchmark for MFGs.

==> tikz-figures/overview_icon.tex <==
\begin{tikzpicture}[font=\sffamily, x=1cm, y=1cm]

    \pgfdeclarelayer{overviewPanels}
    \pgfdeclarelayer{overviewConnectors}
    \pgfsetlayers{overviewPanels,overviewConnectors,main}

    \definecolor{envBlue}{RGB}{40, 90, 150}
    \definecolor{envBg}{RGB}{240, 246, 252}
    \definecolor{algoOrange}{RGB}{91, 52, 148}
    \definecolor{algoBg}{RGB}{243, 237, 255}
    \definecolor{infraGray}{RGB}{245, 245, 245}
    \definecolor{textDark}{RGB}{25, 25, 25}
    \definecolor{borderGray}{RGB}{200, 200, 200}
    
    \definecolor{darkTeal}{RGB}{0, 102, 102}
    \definecolor{darkPurple}{RGB}{102, 0, 102}

    \def\fsParent{6}      %
    \def\fsChild{5.5}     %
    \def\fsBrand{11}      %

    \tikzset{
        header/.style={font=\bfseries\fontsize{\fsParent}{8.4}\selectfont, text=textDark, anchor=north west},
        parent/.style={font=\bfseries\fontsize{\fsParent}{8.4}\selectfont, text=textDark, anchor=north west, inner sep=1pt},
        child/.style={font=\fontsize{\fsChild}{6.6}\selectfont, text=textDark, anchor=north west, inner sep=1pt},
        conn/.style={draw=borderGray, rounded corners=1pt, line width=0.5pt},
    }

    \def\centerX{5.0}
    \def\sepY{-2.0}
    \def\gap{0.02}
    \def\bottomY{-3.8}
    \def\brandCX{2.9}

    \begin{pgfonlayer}{overviewPanels}
    \fill[envBg, draw=envBlue!40, line width=1.0pt, rounded corners=5pt]
        (0,0) -- (10,0) -- (10, \sepY+\gap) -- (0, \sepY+\gap) -- cycle;

    \fill[algoBg, draw=algoOrange!50, line width=1.0pt, rounded corners=5pt]
        (0, \sepY-\gap) -- (7.5, \sepY-\gap) -- (7.5, \bottomY) -- (0, \bottomY) -- cycle;

    \fill[infraGray, draw=borderGray!60, line width=1.0pt, rounded corners=5pt]
        (7.55, \sepY-\gap) -- (10, \sepY-\gap) -- (10, \bottomY) -- (7.55, \bottomY) -- cycle;
    \end{pgfonlayer}

    
    \fill[envBg]  (2.4, \sepY)      rectangle (6.2, \sepY+0.06);
    \fill[algoBg] (2.4, \sepY-0.06) rectangle (6.2, \sepY);

    \node at (\brandCX+0.1, \sepY+0.1) {\includegraphics[width=0.850cm]{figures/favicon_v3_nobg}};

    \node[anchor=center] at (\brandCX+1.85, \sepY) {\fontsize{\fsBrand}{14.4}\selectfont\bfseries \textcolor{darkTeal}{Bench}\textcolor{darkPurple}{MFG}};

    \node[header] at (0.3, -0.05) {Taxonomy $\to$ Environments};
    
    \node[parent] (e1) at (0.3, -0.50) {\textcolor{envBlue}{$\bullet$} No Interaction};
    \node[child] (c1) at (0.6, -0.8) {Move Forward};
    \node[parent] (e2) at (0.3, -1.1) {\textcolor{envBlue}{$\bullet$} Contractive};
    \node[child] (c2) at (0.6, -1.4) {Coordination Game};

    \node[parent] (e3) at (3.2, -0.50) {\textcolor{envBlue}{$\bullet$} Lasry-Lions};
    \node[child] (c3) at (3.5, -0.8) {Beach Bar Problem / Two Beach Bars};
    \node[parent] (e4) at (3.2, -1.1) {\textcolor{envBlue}{$\bullet$} Potential Game};
    \node[child] (c4) at (3.5, -1.4) {Four Rooms / RockPaperScissors};

    \node[parent] (e5) at (7.0, -0.50) {\textcolor{envBlue}{$\bullet$} Dynamics-Coupled};
    \node[child] (c5) at (7.3, -0.8) {SIS epid. / Kinetic Congestion};
    \node[parent] (e6) at (7.0, -1.1) {\textcolor{envBlue}{$\bullet$} $\star$ MF Garnet (Novel!)};
    \node[child] (c6) at (7.3, -1.4) {Random Instances};

    \begin{pgfonlayer}{overviewConnectors}
    \foreach \p/\c in {e1/c1, e2/c2, e3/c3, e4/c4, e5/c5, e6/c6}
        \draw[conn] (\p.south west) ++(0.1,0.1) |- (\c.west);
    \end{pgfonlayer}

    \node[header] at (0.3, -2.05) {Algorithms};

    \node[parent] (a1) at (0.3, -2.50) {\textcolor{algoOrange}{$\bullet$} BR-based FP};
    \node[child] (a1c1) at (0.6, -2.85) {Fixed Point};
    \node[child] (a1c2) at (0.6, -3.15) {Damped FP};
    \node[child] (a1c3) at (0.6, -3.450) {Fictitious Play};
    \begin{pgfonlayer}{overviewConnectors}
    \foreach \c in {a1c1, a1c2, a1c3} \draw[conn] (a1.south west) ++(0.1,0.1) |- (\c.west);
    \end{pgfonlayer}

    \node[parent] (a2) at (2.8, -2.50) {\textcolor{algoOrange}{$\bullet$} Policy-Eval};
    \node[child] (a2c1) at (3.1, -2.850) {Policy Iteration};
    \node[child] (a2c2) at (3.1, -3.150) {Boltzmann PI/Smooth PI};
    \node[child] (a2c3) at (3.1, -3.450) {Online Mirror Descent};
    \begin{pgfonlayer}{overviewConnectors}
    \foreach \c in {a2c1, a2c2, a2c3} \draw[conn] (a2.south west) ++(0.1,0.1) |- (\c.west);
    \end{pgfonlayer}

    \node[parent] (a3) at (5.1, -2.50) {\textcolor{algoOrange}{$\bullet$} Sample-Based};
    \node[child] (a3c1) at (5.4, -2.850) {\textbf{$\star$ MF-PSO (Novel!)}};
    \begin{pgfonlayer}{overviewConnectors}
    \foreach \c in {a3c1} \draw[conn] (a3.south west) ++(0.1,0.1) |- (\c.west);
    \end{pgfonlayer}

    \node[font=\bfseries\fontsize{\fsParent}{8.4}\selectfont, text=textDark, anchor=north west] at (7.75, -2.15) {Infra};
    \node[font=\fontsize{\fsChild}{6.6}\selectfont\bfseries, text=textDark, anchor=north west] at (7.56, -2.5) {{\color{algoOrange}\faCog}\ \ Hydra config};
    \node[font=\fontsize{\fsChild}{6.6}\selectfont\bfseries, text=textDark, anchor=north west] at (7.56, -2.8) {{\color{algoOrange}\faBolt}\ \,JAX opt.\,/ Pure Python};
    \node[font=\fontsize{\fsChild}{6.6}\selectfont\bfseries, text=textDark, anchor=north west] at (7.56, -3.1) {{\color{algoOrange}\faChartLine}\ \ Efficient Logging};

\end{tikzpicture}

